Control of magnetism in bilayer CrI$_{3}$ by an external electric field

Recently intrinsic ferromagnetism in two-dimensional(2D) van der Waals materials was discovered [1, 2, 3]. A monolayer of Chromiun triiodide(CrI3) is ferromagnetic while a bilayer structure was reported to be anti-ferro magnetic, moreover an external electric field changes its magnetic phase [4]. We have studied the two found in nature stackings of CrI3 bilayers and found that indeed the magnetic phase of one of them can be tuned by an external electric field while the other remains ferromagnetic. We simulate those results with ab initio calculations and explain them with a simple model based on a rigid shift of the bands associated with different spins. The model can be applied to similar van der Waal stacked insulating bilayer anti-ferromagnets.

==> fig2.tex <==
\definecolor{color1}{RGB}{30,144,255}
\definecolor{gris0}{RGB}{240,240,240}
\definecolor{gris1}{RGB}{230,230,230}
\definecolor{gris2}{RGB}{200,200,200}
\definecolor{gris3}{RGB}{112,128,144}
\definecolor{gris4}{RGB}{120,120,120}
\definecolor{gris5}{RGB}{255,255,240}

\definecolor{hcp}{RGB}{255,255, 0}
\definecolor{fcc}{RGB}{112,138,144}
\definecolor{I4}{RGB}{255,127, 80}
\definecolor{I42}{RGB}{50,205, 50}
\definecolor{cohcp}{RGB}{0,255,0}
\definecolor{ni}{RGB}{255, 20,147}
\definecolor{co1}{RGB}{199, 21,133}
\definecolor{fcc2}{RGB}{0,0,139}
\definecolor{fcc3}{RGB}{255,160,122}
\definecolor{fcc4}{RGB}{72,209,204}
\definecolor{gg}{RGB}{230,230, 230}
\definecolor{indi}{RGB}{75,0,130}
\definecolor{rp}{RGB}{0,255,255}
\definecolor{turq}{RGB}{72,209,204}
\definecolor{indi}{RGB}{75,0,130}
\definecolor{rp}{RGB}{0,255,255}
%\definecolor{viole}{RGB}{199,21,85}
\definecolor{turq}{RGB}{72,209,204}
\definecolor{coral}{RGB}{255,127,80}
\definecolor{navi}{RGB}{0, 0,128}
\definecolor{green1}{RGB}{51,156,37}
\definecolor{navi}{RGB}{0, 0,128}
\definecolor{viole}{RGB}{199,21,133}
\definecolor{tur1}{RGB}{72,209,204}
\definecolor{sg}{RGB}{173,255, 47}
\definecolor{bon1}{RGB}{250,160,122}
\definecolor{bon2}{RGB}{205, 92, 92}


\begin{tikzpicture}
	\begin{axis}[
     %grid=major,
	 %grid style = {color=gg},
	width=0.45\columnwidth,
ymin=-0.3,
ymax=0.35,
xmin=-0.009,
xmax=0.30,
			ytick distance=0.1,
			xtick distance=0.1,
		minor x tick num=1,	xlabel=\small{\textbf{E (V/\AA)}},
ylabel=\small{\textbf{$\Delta$E\hspace{0.001cm} (meV/Cr)}},
			x tick label style={font=\small, /pgf/number format/.cd, set decimal separator={.}, fixed},
			y tick label style={font=\small},
			every axis y label/.style={at={(ticklabel cs:0.5, 5.5)},rotate=90,anchor=center},
legend style={font=,draw=black},
legend entries={},
			%legend columns =9
			%legend entries={1,2,3},
			legend style={at={(0.25,0.7)},anchor=south,draw=white},
			legend columns=1
		]
\addplot[gray,mark=triangle*, only marks, mark size=3.3pt,mark options={fill=navi,draw=black,rotate=45}] table[x=x,y=y] {
  x        y
0      	-0.157725998724345
0.051422	-0.142527998650621
0.102844	-0.095471998429275
0.154266	-0.016183998923225
0.179977	0.036005999572808
0.205688	0.096525999651931
0.25711	0.243439998303074
0.308532	0.425883998468635

        };           
   \addplot[mark=*,only marks, mark size=2.1pt,mark options={fill=bon2,draw=black,rotate=45}] table[x=x,y=y] {
  x        y
0    -0.233118
0.05 -0.21999999 
0.1   -0.17004729
0.15  -0.10364
0.2    0.0300000000005093
0.25   0.1280000000005093
0.3    1.2799999999997453
        };
        \addplot[dashed,black] coordinates{(0,0) (0.32,0.)};
         \node at (axis cs: 0.28, 0.06) {\large{$\uparrow$$\uparrow$}};
         \node at (axis cs: 0.025,-0.07) {\large{$\uparrow$$\downarrow$}};
		\node at (axis cs: 0.25, -0.21) {\large\textbf{HT}};
        \node at (axis cs: 0.03, 0.25) {\large{\textbf{a}}};
	% legend style={font=\tiny,at={(0.5,1.05)},anchor=south,draw=white},
         	%legend columns = 2
         	\end{axis}
	\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[
     %grid=major,
	 %grid style = {color=gg},
	width=0.45\columnwidth,
%ymin=-0.27,
%ymax=0.27,
xmin=-0.009,
xmax=0.3,
			%ytick distance=0.5,
			xtick distance=0.1,
		minor x tick num=1,	xlabel=\small\textbf{E (V/\AA)},
ylabel={},
			x tick label style={font=\small, /pgf/number format/.cd, set decimal separator={.}, fixed},
			y tick label style={font=\small,},
			every axis y label/.style={at={(ticklabel cs:0.5, 5.5)},rotate=90,anchor=center},
legend style={font=,draw=black},
				legend entries=
{},
			%legend columns =9
			%legend entries={1,2,3},
			legend style={at={(0.2,0.7)},anchor=south,draw=white},
			legend columns=1
		]
\addplot[mark=triangle*,only marks, mark size=3.5pt,mark options={fill=navi,draw=black,rotate=45}] table[x=x,y=y] {
  x        y
  0               3.9359760007
0.0514220632    3.9693640001
0.1028441264    4.0469180025
0.1542661896    4.1623819998
0.2056882528    4.3163000017
0.257110316     4.5143500007
        }; 
        \node at (axis cs: 0.25, 4.2) {\large{\textbf{$\uparrow$$\uparrow$}}};
		\node at (axis cs: 0.03, 4.46) {\large{\textbf{b}}};
        \node at (axis cs: 0.25, 3.98) {\large\textbf{LT}};
	% legend style={font=\tiny,at={(0.5,1.05)},anchor=south,draw=white},
         	%legend columns = 2
         	\end{axis}
	\end{tikzpicture}
	
	
	


==> fig3.tex <==
\definecolor{color1}{RGB}{30,144,255}
\definecolor{gris0}{RGB}{240,240,240}
\definecolor{gris1}{RGB}{230,230,230}
\definecolor{gris2}{RGB}{200,200,200}
\definecolor{gris3}{RGB}{112,128,144}
\definecolor{gris4}{RGB}{120,120,120}
\definecolor{gris5}{RGB}{255,255,240}
\definecolor{cri}{RGB}{220, 20,60}
\definecolor{lime}{RGB}{46,139,87}

\definecolor{hcp}{RGB}{255,255, 0}
\definecolor{green2}{RGB}{20,235, 34}
\definecolor{green3}{RGB}{34,139, 34}
\definecolor{red2}{RGB}{220,20,60}
\definecolor{coral}{RGB}{255,127, 80}
\definecolor{navi}{RGB}{0, 0,128}
\definecolor{forest}{RGB}{34,139,34}
\definecolor{clari2}{RGB}{176,224,230}
\definecolor{clari}{RGB}{255,222,173}
\definecolor{viole}{RGB}{199,21,133}
\definecolor{green1}{RGB}{51,156,37}
\definecolor{nava}{RGB}{255,255,224}
\definecolor{tur1}{RGB}{72,209,204}
\definecolor{sg}{RGB}{173,255, 47}
\definecolor{bon1}{RGB}{250,160,122}
\definecolor{bon2}{RGB}{205, 92, 92}


\begin{tikzpicture}
		\begin{axis}[
		%grid=major,
		width=0.48\columnwidth,
		%line width=0.5pt,
		ymin=-6,
		ymax=6,
		xmin=-5.5,
		xmax=4,
xticklabels={},
%ytick distance=2.5,
ylabel=\small{\textbf{DOS (a.u)}},
x tick label style={font=\small},
y tick label style={font=\small},
every axis y label/.style={at={(ticklabel cs:0.5, 5.5)},rotate=90,anchor=center}
		legend style={font=\scriptsize, at={(0.55,0.35)},fill=none ,draw=white},
		every axis y label/.style={at={(ticklabel cs:0.55)},rotate=90,anchor=center}
		]
\addplot[black, fill= tur1!40] table[x=x,y=y1] {1npdos_tot-ht-af-0.dat};
\addplot[black, line width=1.1pt, black, fill= tur1!40] table[x=x,y=y2] {1npdos_tot-ht-af-0.dat};
\addplot[bon2, line width=1.2pt] table[x=x,y=y1] {1ht-af-top-0.dat};
\addplot[bon2, line width=1.2pt] table[x=x,y=y2] {1ht-af-top-0.dat};
\addplot[navi, line width=1.1pt] table[x=x,y=y2] {1ht-af-bot-0.dat};
\addplot[navi, line width=1.1pt] table[x=x,y=y1] {1ht-af-bot-0.dat};
\addplot[black, dotted] coordinates{(0,-8) (0,8)};
\addplot[black] coordinates{(-5,0) (5,0)};
\node at (axis cs: -2.6,5.2){\small{Cr$^{botton}$}};
\node at (axis cs: -1.36,-4.0){\small{Cr$^{top}$}};
\node at (axis cs: -4.8, 4.8){\large{\textbf{a}}};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
		\begin{axis}[
		%grid=major,
		width=0.48\columnwidth,
		%line width=0.5pt,
		ymin=-6,
		ymax=6,
		xmin=-5.5,
		xmax=4,
ylabel={},
xticklabels={},
yticklabels={},
x tick label style={font=\scriptsize},
y tick label style={font=\scriptsize},
every axis y label/.style={at={(ticklabel cs:0.5, 5.5)},rotate=90,anchor=center}
		x tick label style={font=\scriptsize},
		y tick label style={font=\scriptsize},
		legend style={font=\scriptsize, at={(0.55,0.35)},fill=none ,draw=white},
		every axis y label/.style={at={(ticklabel cs:0.55)},rotate=90,anchor=center}
		]
\addplot[black, fill= tur1!40] table[x=x,y=y1] {1npdos_tot-ht-fm-0.dat };
\addplot[black, fill= tur1!40] table[x=x,y=y2] {1npdos_tot-ht-fm-0.dat };
\addplot[navi, line width=1.1pt] table[x=x,y=y2] {1ht-fm-0-bot.dat};
\addplot[navi, line width=1.1pt] table[x=x,y=y1] {1ht-fm-0-bot.dat};
\addplot[black, dotted] coordinates{(0,-8) (0,8)};
\addplot[black] coordinates{(-5,0) (5,0)};
\node at (axis cs: 3.0, 4.8){\textbf{\large{b}}};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
		\begin{axis}[
		%grid=major,
		width=0.48\columnwidth,
		%line width=0.5pt,
		ymin=-6,
		ymax=6,
		xmin=-5.5,
		xmax=4,
xlabel=\textbf{\small{Energy}},
ylabel=\small{\textbf{DOS (a.u)}},
x tick label style={font=\small},
y tick label style={font=\small},
every axis y label/.style={at={(ticklabel cs:0.5, 5.5)},rotate=90,anchor=center}
		legend style={font=\scriptsize, at={(0.55,0.35)},fill=none ,draw=white},
		every axis y label/.style={at={(ticklabel cs:0.55)},rotate=90,anchor=center}
		]
\addplot[black,  fill= tur1!40] table[x=x,y=y1] {2pdos_tot-ht-af-e.dat};
\addplot[black,  fill= tur1!40] table[x=x,y=y2] {2pdos_tot-ht-af-e.dat};
\addplot[bon2, line width=1.2pt] table[x=x,y=y2] {2ht-af-top-e.dat};
\addplot[bon2, line width=1.2pt] table[x=x,y=y1] {2ht-af-top-e.dat};
\addplot[navi, line width=1.1pt] table[x=x,y=y2] {2ht-af-bot-e.dat};
\addplot[navi, line width=1.1pt] table[x=x,y=y1] {2ht-af-bot-e.dat};
\addplot[black,dotted] coordinates{(0,-8) (0,8)};
\addplot[black] coordinates{(-5,0) (5,0)};
\node at (axis cs: -2.6,5.2){\small{Cr$^{botton}$}};
\node at (axis cs: -1.36,-4.0){\small{Cr$^{top}$}};
\node at (axis cs: -4.8, 4.8){\textbf{\large{c}}};;
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
		\begin{axis}[
		%grid=major,
		width=0.48\columnwidth,
		%line width=0.5pt,
		ymin=-6,
		ymax=6,
		xmin=-5.5,
		xmax=4,
xlabel=\textbf{\small{Energy}},
yticklabels={}
ylabel={},
x tick label style={font=\small},
y tick label style={font=\small},
every axis y label/.style={at={(ticklabel cs:0.5, 5.5)},rotate=90,anchor=center}
		legend style={font=\scriptsize, at={(0.55,0.35)},fill=none ,draw=white},
		every axis y label/.style={at={(ticklabel cs:0.55)},rotate=90,anchor=center}
		]
\addplot[black,  fill= tur1!40] table[x=x,y=y1] {3pdos_tot-ht-fm-e.dat};
\addplot[black,  fill= tur1!40] table[x=x,y=y2] {3pdos_tot-ht-fm-e.dat};
\addplot[bon2,  line width=1.2pt] table[x=x,y=y2] {3ht-fm-top-e.dat};
\addplot[bon2,  line width=1.2pt] table[x=x,y=y1] {3ht-fm-top-e.dat};
\addplot[navi, line width=1.1pt] table[x=x,y=y2] {3ht-fm-bot-e.dat};
\addplot[navi, line width=1.1pt] table[x=x,y=y1] {3ht-fm-bot-e.dat};
\addplot[black,dotted] coordinates{(0,-8) (0,8)};
\addplot[black] coordinates{(-5,0) (5,0)};
\node at (axis cs: -2.6,5.2){\small{Cr$^{botton}$}};
\node at (axis cs: -1.2,3.0){\small{Cr$^{top}$}};
\node at (axis cs: 3.0, 4.8){\textbf{\large{d}}};
\end{axis}
\end{tikzpicture}


			
			


==> fig4.tex <==

\definecolor{san}{RGB}{255,160,122}
\definecolor{blu}{RGB}{173,216,230}
\definecolor{coral}{RGB}{255,127, 80}
\definecolor{indi}{RGB}{75,0,130}
\definecolor{medtur}{RGB}{72,209,204}
\definecolor{gris69}{RGB}{105,105,105}
\definecolor{gris69}{RGB}{105,105,105}
\definecolor{green1}{RGB}{51,156,37}
\definecolor{yel}{RGB}{250,235,215}
\definecolor{mag}{RGB}{199,21,85}
\definecolor{bon}{RGB}{30,144,255}
%\definecolor{navi}{RGB}{0, 0,128}
%\definecolor{viole}{RGB}{199,21,133}
%\definecolor{tur1}{RGB}{72,209,204}
%\definecolor{sg}{RGB}{173,255, 47}

\definecolor{navi}{RGB}{0, 0,128}
\definecolor{viole}{RGB}{199,21,133}
\definecolor{tur1}{RGB}{72,209,204}
\definecolor{sg}{RGB}{173,255, 47}




\hspace{-0.55cm}
\begin{tikzpicture}
\begin{axis}[
width=0.45\columnwidth,
xmin=-0.5,
xmax=1.5,
xlabel={},
xticklabels={},
yticklabels={},
ylabel=\textbf{\small{DOS (a.u)}},
y tick label style={font=\large},
every axis y label/.style={at={(ticklabel cs:0.5, 5.5)},rotate=90,anchor=center}
]
\addplot[navi,line width=1.1pt] table[x=x,y=y]{up1.txt};
\addplot[fill=tur1,opacity=0.35] table[x=x,y=y]{up1.txt};
\addplot[fill= tur1,opacity=0.35]
 table[x=x,y=y]{dw.dat};
 \addplot[navi,line width=1.1pt] table[x=x,y=y]{dw.dat};
 \addplot[black] coordinates{(-5,0) (5,0)};
\node at (axis cs: 0.5, 3){$\big\uparrow$};
\node at (axis cs: 0.5, -3){$\big\downarrow$};
\node at (axis cs:1.15,5){\small{\textbf{AFM}}};
\node at (axis cs:-0.25,5.8){\Large{\textbf{a}}};
\end{axis}
\end{tikzpicture}
\hspace{1.1cm}
\begin{tikzpicture}
\begin{axis}[
width=0.45\columnwidth,
xmin=-0.5,
xmax=1.5,
xlabel=\textbf{Energy},
xlabel={},
xticklabels={},
ylabel={},
yticklabels={}
every axis y label/.style={at={(ticklabel cs:0.5, 5.5)},rotate=90,anchor=center}
]
\addplot[navi,line width=1.1pt] table[x=x,y=y]{up1.txt};
\addplot[fill=tur1,opacity=0.35] table[x=x,y=y]{up1.txt};
\addplot[navi,line width=1.1pt] table[x=x,y=y]{dw4.dat};
\addplot[fill= tur1,opacity=0.35] table[x=x,y=y]{dw4.dat};
\addplot[black] coordinates{(-5,0) (5,0)};
\node at (axis cs: 0.5, 3){$\big\uparrow$};
\node at (axis cs: 0.6, -3){$\big\downarrow$};
\node at (axis cs:1.15,5){\small{\textbf{AFM}}};
\node at (axis cs: 1.04, 1){\Large{\textbf{$\Delta$}}};
\node at (axis cs:-0.25,5.8){\Large{\textbf{b}}};
\end{axis}
\end{tikzpicture}
\hspace{0.3cm}
%\vspace{-0.2cm}
\begin{tikzpicture}
\begin{axis}[
width=0.45\columnwidth,
xmin=-0.5,
xmax=1.5,
xlabel=\textbf{\small {Energy (a.u)}},
ylabel=\textbf{\small{DOS (a.u)}},
yticklabels={},
x tick label style={font=\large},
y tick label style={font=\large},
every axis y label/.style={at={(ticklabel cs:0.5, 5.5)},rotate=90,anchor=center}
]
\addplot[navi,line width=1.1pt] table[x=x,y=y]{up3.dat};
\addplot[fill= tur1,opacity=0.35] table[x=x,y=y]{up3.dat};
\addplot[fill= tur1,opacity=0.35] table[x=x,y=y]{dw3.dat};
\addplot[navi,line width=1.1pt] table[x=x,y=y]{dw3.dat};
\addplot[black] coordinates{(-5,0) (5,0)};
\node at (axis cs: 0.5, 4.5){$\big\uparrow$};
\node at (axis cs: 0.5, -2){$\big\downarrow$};
\node at (axis cs:1.15,6.8){\small{\textbf{FM}}};
\node at (axis cs:-0.25,7.5){\Large{\textbf{c}}};
\end{axis}
\end{tikzpicture}
\hspace{0.4cm}
\begin{tikzpicture}
\begin{axis}[
width=0.45\columnwidth,
xmin=-0.5,
xmax=1.5,
xlabel=\textbf{\small{Energy (a.u)}},
yticklabels={}
ylabel={},
x tick label style={font=\large},
y tick label style={font=\large},
every axis y label/.style={at={(ticklabel cs:0.5, 5.5)},rotate=90,anchor=center}
]
\addplot[navi,line width=1.1pt] table[x=x,y=y]{up3.dat};
\addplot[fill=tur1,opacity=0.35] table[x=x,y=y]{up3.dat};
\addplot[fill=tur1,opacity=0.35] table[x=x,y=y]{dw2.dat};
\addplot[navi,line width=1.1pt] table[x=x,y=y]{dw2.dat};
\addplot[black] coordinates{(-5,0) (5,0)};
\node at (axis cs: 0.5, 4.5){$\big\uparrow$};
\node at (axis cs: 0.58, -2){$\big\downarrow$};
\node at (axis cs: 1.06, 1){\Large{\textbf{$\Delta$}}};
\node at (axis cs:1.15,6.8){\small{\textbf{FM}}};
\node at (axis cs:-0.25,7.5){\Large{\textbf{d}}};
\end{axis}
\end{tikzpicture}


==> fig_5.tex <==

\definecolor{san}{RGB}{255,160,122}
\definecolor{blu}{RGB}{173,216,230}
\definecolor{coral}{RGB}{255,127, 80}
\definecolor{indi}{RGB}{75,0,130}
\definecolor{medtur}{RGB}{72,209,204}
\definecolor{gris69}{RGB}{105,105,105}
\definecolor{gris69}{RGB}{105,105,105}
\definecolor{green1}{RGB}{51,156,37}
\definecolor{yel}{RGB}{250,235,215}
\definecolor{mag}{RGB}{199,21,85}
\definecolor{bon}{RGB}{30,144,255}
\definecolor{navi}{RGB}{0, 0,128}
\definecolor{viole}{RGB}{199,21,133}
\definecolor{tur1}{RGB}{72,209,204}
\definecolor{sg}{RGB}{173,255, 47}

\begin{tikzpicture}
\begin{axis}[
xmin=-0.0099,
xmax=0.156,
xtick distance=0.05,
xlabel=\textbf{\small{$\Delta$ (a.u)}},
yticklabels={},
ylabel=\textbf{\small{$\Delta$E (a.u)}},
x tick label style={font=\small,/pgf/number format/.cd, set decimal separator={.}, fixed},
y tick label style={font=\small},
every axis y label/.style={at={(ticklabel cs:0.5, 5.9)},rotate=90,anchor=center},
legend style={at={(0.4,0.85)},draw=white}
]
\addplot[domain=0:0.15,gris69,line width=2.0pt]
{4.08 + 2.5*x};
\addplot[domain=0:0.15,blue,line width=2.3pt]
{4.0 + 4*x};
\addplot[domain=0:0.15,blue,line width=2.3pt,dashed]
{4.125 + 4*x};
\legend{\textbf{\large{FM}}, \textbf{\large{AFM}}}
\end{axis}
\end{tikzpicture}
